Taking Advantage of Rational Canonical Form for Faster Ring-LWE based Encrypted Controller with Recursive Multiplication

This paper aims to provide an efficient implementation of encrypted linear dynamic controllers that perform recursive multiplications on a Ring-Learning With Errors (Ring-LWE) based cryptosystem. By adopting a system-theoretical approach, we significantly reduce both time and space complexities, particularly the number of homomorphic operations required for recursive multiplications. Rather than encrypting the entire state matrix of a given controller, the state matrix is transformed into its rational canonical form, whose sparse and circulant structure enables that encryption and computation are required only on its nontrivial columns. Furthermore, we propose a novel method to ``pack'' each of the input and the output matrices into a single polynomial, thereby reducing the number of homomorphic operations. Simulation results demonstrate that the proposed design enables a remarkably fast implementation of encrypted controllers.

==> Figure/figure1.tex <==
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor1}{RGB}{0,140,255}
\definecolor{mycolor2}{RGB}{255, 72, 116}
\begin{tikzpicture}

\node at (1.618cm, 2.3cm) {Case 1)}; 
\node at (5.618cm, 2.3cm) {Case 2)};

\node at (1.618cm, -0.6cm) {\small Time step}; 
\node at (5.618cm, -0.6cm) {\small Time step};
\begin{axis}[%
width=3.236cm, % The golden ration 1:1.6180
height=2.0cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
%xlabel={Time step},
ymin=0,
ymax=0.3,
ylabel style={font=\color{white!5!black}\footnotesize, yshift=-3pt},
ylabel={$||u(t) - u^{\mathrm{nom}}(t)||$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	3.9847172e-07\\
2	7.51231818e-06\\
3	7.85034796235706e-06\\
4	9.62554721910536e-05\\
5	0.000239738694784553\\
6	0.00139935445518091\\
7	0.00482907601034821\\
8	0.0410825132379489\\
9	0.0683312735986581\\
10	0.0100536575086476\\
11	0.0231865001283373\\
12	0.00805190247648246\\
13	0.0959680312858703\\
14	0.0350061275558161\\
15	0.0759669073285518\\
16	0.00244765387173151\\
17	0.00425752657595901\\
18	0.0476561113640441\\
19	0.0486276689072205\\
20	0.0891465865894512\\
21	0.000131123264248689\\
22	0.0664815907785439\\
23	0.0377047308654626\\
24	0.0515121063560808\\
25	0.0794628808588165\\
26	0.0363928236395444\\
27	0.0327538440160801\\
28	0.0162761162149996\\
29	0.00933303276339004\\
30	0.0334905880958221\\
31	0.0183737712025493\\
32	0.0144074116108027\\
33	0.0155427573741853\\
34	0.000793285192360327\\
35	0.0425027440507596\\
36	0.00639779383274866\\
37	0.00992603407220903\\
38	0.00152344494931311\\
39	0.0106023799746468\\
40	0.031455291629964\\
41	0.0407220623629722\\
42	0.163311318402495\\
43	0.0648943851279896\\
44	0.0282424904687562\\
45	0.0373206417090004\\
46	0.0802634805398791\\
47	0.0109484079151556\\
48	0.0841696713944701\\
49	0.0422245685843168\\
50	0.0207425193788827\\
51	0.0151172814721293\\
52	0.0312486361612333\\
53	0.0654954157221418\\
54	0.00477512224738468\\
55	0.0703858050936399\\
56	0.0423785816518038\\
57	0.0705318979535615\\
58	0.00872220428902454\\
59	0.0967339921902022\\
60	0.0733797419608624\\
61	0.0406809732162581\\
62	0.00474007343828168\\
63	0.0272758590991709\\
64	0.00404973322283583\\
65	0.0556773966876472\\
66	0.00279683058997228\\
67	0.057865634629161\\
68	0.00414426193706677\\
69	0.0778669754242413\\
70	0.0572473033898445\\
71	0.0886250327146855\\
72	0.0391806493985601\\
73	0.059845590666532\\
74	0.0692922315828754\\
75	0.128909840863374\\
76	0.114165871075391\\
77	0.0118461361970659\\
78	0.0115237568428253\\
79	0.093183327371273\\
80	0.0248620259729743\\
81	0.0463821442570009\\
82	0.0686883161181579\\
83	0.000334051855672604\\
84	0.11476918638041\\
85	0.0967390814905836\\
86	0.049159080129993\\
87	0.0830136338716412\\
88	0.0447820729548715\\
89	0.00900804531266219\\
90	0.0924546105860559\\
91	0.167905365553926\\
92	0.093652956926045\\
93	0.0272134831891617\\
94	0.046185041429797\\
95	0.00451840824231806\\
96	0.00105264765173998\\
97	0.0223425371560068\\
98	0.0138028636901613\\
99	0.107056308997818\\
100	0.00787666514069513\\
101	0.0940585770395034\\
102	0.00285262219132761\\
103	0.0602669939109543\\
104	0.00467914651355764\\
105	0.0566345616913952\\
106	0.00322803359363861\\
107	0.105452765879615\\
108	0.00379518366912877\\
109	0.123368501889905\\
110	0.0262964901020016\\
111	0.006827050241744\\
112	0.0725862588830521\\
113	0.0238145951706143\\
114	0.11240712217106\\
115	0.0136032814529084\\
116	0.081701454786992\\
117	0.00906961024765711\\
118	0.00371357859423201\\
119	0.0231308336361101\\
120	0.00371352910741578\\
121	0.00416725855714259\\
122	0.0208081100726926\\
123	0.0396215380467309\\
124	0.0414296452309475\\
125	0.0858345708269151\\
126	0.00560203251554674\\
127	0.0532261197039426\\
128	0.0960493880641678\\
129	0.00448541328026847\\
130	0.000520181879746187\\
131	0.0544704556917368\\
132	0.00858001376790484\\
133	0.0510510610913177\\
134	0.047511843453524\\
135	0.00111331610539452\\
136	0.0458441653019386\\
137	0.0385470021515892\\
138	0.00324296786487158\\
139	0.0392185363729502\\
140	0.0143618781576397\\
141	0.0051966672446606\\
142	0.000152012864572296\\
143	0.0972008755363323\\
144	0.0948987352503745\\
145	0.0390985961738208\\
146	0.0370123794438621\\
147	0.0327947024077567\\
148	0.0421466408550376\\
149	0.0302308993204487\\
150	0.0292496840791603\\
151	0.0129321613869748\\
152	0.042675020914045\\
153	0.0216461819293403\\
154	0.0439758147564419\\
155	0.0439781544486442\\
156	0.000971676780699888\\
157	0.000664856541506467\\
158	0.0153676211130354\\
159	0.00570775203732263\\
160	0.0649598781872485\\
161	0.0630036774192967\\
162	0.00405803489278837\\
163	0.0195511030269083\\
164	0.0983372548604991\\
165	0.127457092780066\\
166	0.0465675245559553\\
167	0.0610074956836236\\
168	0.0166057087249846\\
169	0.0785332674083393\\
170	0.0706284352572205\\
171	0.0651230172390138\\
172	0.0442125767220762\\
173	0.0915208085254804\\
174	0.03641586728528\\
175	0.0351972158744693\\
176	0.0547520752721808\\
177	0.040615549838255\\
178	0.0186919881543663\\
179	0.0108230460949658\\
180	0.0493456411288131\\
181	0.0255613719387281\\
182	0.0108886698295639\\
183	0.0751537422921646\\
184	0.0254750610588923\\
185	0.0240482010166272\\
186	0.108209533242245\\
187	0.016908885853124\\
188	0.0536127053722537\\
189	0.075739265377604\\
190	0.0586525514623603\\
191	0.0903768894495242\\
192	0.0595935187224534\\
193	0.103429566263773\\
194	0.155701170372667\\
195	0.0825039745945008\\
196	0.0187216490195812\\
197	0.00342160689703577\\
198	0.172402036559545\\
199	0.116321584852246\\
200	0.0316639541614906\\
};
\addplot [color=mycolor2, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	3.9870571e-07\\
2	0.01810011439205\\
3	0.0192032162718776\\
4	0.0719514092703513\\
5	0.118980712283696\\
6	0.00371094205902089\\
7	0.128780063629758\\
8	0.164369070067809\\
9	0.107490335255158\\
10	0.0407369853743376\\
11	0.0688226556293774\\
12	0.0180911741349524\\
13	0.10272532610419\\
14	0.077825945681896\\
15	0.0189977456191518\\
16	0.0524507825986487\\
17	0.00558873539734894\\
18	0.068479289465246\\
19	0.0205991401618505\\
20	0.022104304670469\\
21	0.0564747982719109\\
22	0.109259043378944\\
23	0.00059226868154294\\
24	0.0257196022383992\\
25	0.142044124227537\\
26	0.0831396309259444\\
27	0.11706152549712\\
28	0.14153104934412\\
29	0.12827256013557\\
30	0.0986184284051819\\
31	0.00715973205110942\\
32	0.0601856840660773\\
33	0.135707700562305\\
34	0.10794296736285\\
35	0.0509121667850696\\
36	0.0914885054919413\\
37	0.044714489309039\\
38	0.0977128213952231\\
39	0.0477003312664268\\
40	0.028140540272024\\
41	0.219595383030322\\
42	0.0302541193280952\\
43	0.0850568871626897\\
44	0.0519095748586262\\
45	0.0520567229991497\\
46	0.0899001450370609\\
47	0.179928538749486\\
48	0.0348744179597701\\
49	0.0350190713491768\\
50	0.136405405360313\\
51	0.0785314653913493\\
52	0.0245938211687667\\
53	0.0917777624936382\\
54	0.0347894888536553\\
55	0.0856097924234799\\
56	0.0936798509299638\\
57	0.0647864538373685\\
58	0.00852628316215548\\
59	0.00792655697423786\\
60	0.112771080079572\\
61	0.00885885018978812\\
62	0.0816519050266783\\
63	0.0675017895974691\\
64	0.158486158435004\\
65	0.122106978572367\\
66	0.0563309881837677\\
67	0.014832386576431\\
68	0.0366370803030632\\
69	0.159176506553721\\
70	0.0680105028432845\\
71	0.0396950786929146\\
72	0.0294059100570401\\
73	0.000399964337411948\\
74	0.0731064671807154\\
75	0.0543642449832462\\
76	0.079956969497111\\
77	0.00471892607109408\\
78	0.0532590881482653\\
79	0.053581146137513\\
80	0.120278518351666\\
81	0.0573668341254009\\
82	0.0527165623603179\\
83	0.0431447684297674\\
84	0.0270294124629097\\
85	0.0438614121520236\\
86	0.087923917935433\\
87	0.0356317826151588\\
88	0.100905407414872\\
89	0.0518203335270978\\
90	0.101026374982376\\
91	0.113217497598566\\
92	0.082316929234845\\
93	0.0117269709986017\\
94	0.119565446619557\\
95	0.052038888843122\\
96	0.14899287075397\\
97	0.0335381302211268\\
98	0.0797046783075713\\
99	0.0381216835877476\\
100	0.164387579256415\\
101	0.119262468441043\\
102	0.0741760165668776\\
103	0.0685285783746143\\
104	0.0435002513931924\\
105	0.0814640154603552\\
106	0.120106717014511\\
107	0.175219089363475\\
108	0.0123555748540312\\
109	0.031123213493955\\
110	0.0679551238911284\\
111	0.024885434108554\\
112	0.0128690934008279\\
113	0.0422355244437957\\
114	0.0747684308450604\\
115	0.108987018318512\\
116	0.0447997899137381\\
117	0.0552815195101971\\
118	0.062865663340992\\
119	0.14044115435226\\
120	0.117617013168274\\
121	0.152555815271117\\
122	0.0425070463817374\\
123	0.00942530627804913\\
124	0.0235747021606875\\
125	0.0304193349324251\\
126	0.138502991160283\\
127	0.253455656758787\\
128	0.196904214326038\\
129	0.0676472021195285\\
130	0.0110663889231062\\
131	0.200085786269717\\
132	0.0787384975371049\\
133	0.00230476528864769\\
134	0.103580348782104\\
135	0.0728819428564045\\
136	0.0648241895630786\\
137	0.174685818933829\\
138	0.0852026695996884\\
139	0.21260461152607\\
140	0.18193784345196\\
141	0.160381844658059\\
142	0.0326670508776923\\
143	0.0385621521930077\\
144	0.0944155248942145\\
145	0.0383004162240992\\
146	0.197423183342122\\
147	0.0190936913685633\\
148	0.119163773501758\\
149	0.00166994479443133\\
150	0.0380286471519397\\
151	0.0725610802991048\\
152	0.100336867120215\\
153	0.0984631943572297\\
154	0.0359672170977919\\
155	0.0053993017855442\\
156	0.0245350930844201\\
157	0.0984403408515935\\
158	0.141086574413815\\
159	0.0906483238718626\\
160	0.164739634336662\\
161	0.102244084032257\\
162	0.0546562678100684\\
163	0.0782767736516718\\
164	0.0544498482542391\\
165	0.0371277802051739\\
166	0.0994932872532953\\
167	0.000535168831313576\\
168	0.0278178132845946\\
169	0.0503367020512708\\
170	0.0955427645482605\\
171	0.0577804634478838\\
172	0.0226874828708762\\
173	0.0209529294079197\\
174	0.02470503868421\\
175	0.0680565720927693\\
176	0.134078804178421\\
177	0.048147466756305\\
178	0.0829801832866737\\
179	0.0132599695804242\\
180	0.0421938821467731\\
181	0.0405709280334981\\
182	0.0310419010303061\\
183	0.0578254906234446\\
184	0.0571269260299023\\
185	0.0471004242912128\\
186	0.0290525164451153\\
187	0.010284990031044\\
188	0.0761098126169737\\
189	0.00423704040053603\\
190	0.13461087743253\\
191	0.0975790753779242\\
192	0.173584674440663\\
193	0.013737876185457\\
194	0.199395674530467\\
195	0.0637872323590307\\
196	0.124341617211519\\
197	0.0144392149795542\\
198	0.213127148569385\\
199	0.0745423752083563\\
200	0.187775307770749\\
};
\end{axis}
\begin{axis}[%
width=3.236cm, % The golden ration 1:1.6180
height=2.0cm,
at={(4.0cm,0cm)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
%xlabel={Time step},
ymin=0,
ymax=0.003,
%ytick={0, 0.05, 0.1, 0.15},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	3.98320030006299e-07\\
2	3.98006951523511e-07\\
3	3.97443361880964e-07\\
4	3.94234662297682e-07\\
5	4.35732475783391e-05\\
6	7.66096731861903e-05\\
7	0.000320291700240113\\
8	0.000416285956587478\\
9	8.84440625291635e-05\\
10	0.000592939008986286\\
11	0.000188994905804123\\
12	0.000678497383925311\\
13	0.000817464507892974\\
14	0.000311417138944361\\
15	0.00036510026543255\\
16	0.000648518384004715\\
17	0.000859216003467426\\
18	0.00106614931052141\\
19	0.00104359499725535\\
20	0.000827573679140859\\
21	0.000502527991680215\\
22	0.000402870255555017\\
23	0.000320063560677835\\
24	0.000728628502014097\\
25	0.00128654034443522\\
26	0.000770004456828753\\
27	0.00093384776871941\\
28	0.000830585247923531\\
29	0.000546661134478244\\
30	0.00076883532204691\\
31	0.000881167210417839\\
32	0.000525135725933528\\
33	0.000424658518173034\\
34	0.00110567215840821\\
35	0.00126880826188348\\
36	0.0015016242387701\\
37	0.00177464014444896\\
38	0.00112690222389462\\
39	0.000623917648484143\\
40	0.000326351976321726\\
41	0.00059895813741787\\
42	0.000618982921970785\\
43	0.000731309093059162\\
44	0.00162482865423193\\
45	0.00128183084479301\\
46	0.000692942988539737\\
47	0.000751684192501913\\
48	0.00102420410042066\\
49	0.00137477332807344\\
50	0.00188282754305643\\
51	0.00164762794551466\\
52	0.00109647448029372\\
53	0.00102179608269741\\
54	0.00128413449322024\\
55	0.00181070845525521\\
56	0.0013633912232656\\
57	0.00108299466774302\\
58	0.000444263663083062\\
59	0.000461502410674774\\
60	0.000612289867726882\\
61	0.000655441035041363\\
62	0.0014531394602541\\
63	0.00107439807675008\\
64	0.00113032239002483\\
65	0.00127863600779304\\
66	0.000492047198918234\\
67	0.000264476527461\\
68	0.000656571289944948\\
69	0.00117578637113356\\
70	0.00118727747497891\\
71	0.00142342767914608\\
72	0.000957534938248118\\
73	0.00172014493707371\\
74	0.00164964858362328\\
75	0.00189776587291517\\
76	0.00137725570383026\\
77	0.000860201146490444\\
78	0.000611645858559502\\
79	0.000746936430031001\\
80	0.000646187373082984\\
81	0.00149107631214975\\
82	0.00102368481701202\\
83	0.000839018542248647\\
84	0.00116302185736415\\
85	0.000332578804931055\\
86	0.000340140826161831\\
87	0.00108501414814347\\
88	0.00159783538126324\\
89	0.00137986323725319\\
90	0.0012267257714412\\
91	0.00158269526787204\\
92	0.000700403556681663\\
93	0.000911525455824612\\
94	0.000781921389596813\\
95	0.000860343961592008\\
96	0.00107225032652173\\
97	0.00115483260213529\\
98	0.00165444270009788\\
99	0.0014106329045212\\
100	0.0012962728010816\\
101	0.00089518809098229\\
102	0.00166963309897196\\
103	0.00132250660387832\\
104	0.00124924048426653\\
105	0.000325959563846657\\
106	8.75511240240848e-05\\
107	0.000307932318621868\\
108	0.000588389253924261\\
109	0.000450151522765128\\
110	0.000409861002538278\\
111	0.00120639338337989\\
112	0.00138102199701795\\
113	0.000994774624841437\\
114	0.000353294173689163\\
115	0.000542203199438134\\
116	0.00062558454260885\\
117	0.00086780962483389\\
118	0.00121918180832519\\
119	0.000521028376869501\\
120	0.000346469940448092\\
121	7.88875312595542e-05\\
122	0.00093389736852229\\
123	0.000779555446822423\\
124	0.000320960843753462\\
125	0.000909002081356722\\
126	0.00097364531529475\\
127	0.00077552531404632\\
128	0.00120834917347635\\
129	0.00118481704084272\\
130	0.000712388273789009\\
131	0.000760081073220797\\
132	0.000207234981077641\\
133	0.000719054751460212\\
134	0.000705818409663893\\
135	0.000748697897541006\\
136	0.000944933276094042\\
137	0.00117189349257524\\
138	0.000216003632324593\\
139	0.000384643299017395\\
140	0.000483285087632021\\
141	0.000688002625038887\\
142	0.000354146773287566\\
143	0.000415152378652624\\
144	0.000314247486268895\\
145	5.20162789330788e-05\\
146	4.77074362968549e-05\\
147	0.000271371942086201\\
148	0.000207301849168272\\
149	0.000232383024456897\\
150	0.000390679841065063\\
151	0.000101054776309989\\
152	0.000517781397104139\\
153	0.000882377744727582\\
154	0.000680142345684268\\
155	0.00094917628568182\\
156	0.00111233175816528\\
157	0.000955331115529439\\
158	0.00151095175009046\\
159	0.00111464011929144\\
160	0.000800876509490753\\
161	0.000253648109762851\\
162	0.000367280734230872\\
163	0.000684093971024905\\
164	0.00143036851522121\\
165	0.00193627631105685\\
166	0.00213625910786103\\
167	0.00182925198922739\\
168	0.00142703426319827\\
169	0.000540041642553641\\
170	0.000666883730538642\\
171	0.000703299478786909\\
172	0.000710125058139068\\
173	0.000706272300137575\\
174	0.000950607854684822\\
175	0.000664656238479007\\
176	0.000840254524925183\\
177	0.000838997823515253\\
178	0.00143612240772634\\
179	0.00209426158173558\\
180	0.00224451626537483\\
181	0.00160733598478437\\
182	0.00136843067134647\\
183	0.000993306920268069\\
184	0.000473248236176596\\
185	0.000471202583486601\\
186	0.000782545045331744\\
187	0.00112307840420825\\
188	0.000980958383672687\\
189	0.00114104549016849\\
190	0.00122349218899239\\
191	0.000416277768000183\\
192	0.000335036867242137\\
193	0.000693123637706023\\
194	0.000873454375340129\\
195	0.00103819811603027\\
196	0.000911637634569942\\
197	0.000755096366085563\\
198	0.00049536727135741\\
199	0.000126719785324107\\
200	0.00066050899369025\\
};
\addplot [color=mycolor2, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	3.99007824180642e-07\\
2	1.47722012091414e-05\\
3	2.09444367919589e-05\\
4	9.22189194358967e-05\\
5	0.000157965918237406\\
6	0.000138448388655444\\
7	0.000261490973523412\\
8	0.000371349379280846\\
9	0.000874026635324689\\
10	0.00146742477989776\\
11	0.00181979454678779\\
12	0.00203406587958755\\
13	0.00164391748924153\\
14	0.000848132619195966\\
15	0.000445767043939119\\
16	9.77264682131493e-05\\
17	0.000641221328040272\\
18	0.000150144022194896\\
19	0.000674153948896641\\
20	0.000587986167159294\\
21	0.000264004287203539\\
22	0.000574093869560778\\
23	0.000266573562593204\\
24	0.000767103838014923\\
25	0.00140318205969837\\
26	0.000835451782482642\\
27	0.00026448480838151\\
28	0.000697866688428333\\
29	0.000422871158676085\\
30	0.000875828729502912\\
31	0.00122805179764324\\
32	0.00140916859768724\\
33	0.00108578396555609\\
34	0.00131188181470323\\
35	0.00124585181815425\\
36	0.00204497693461162\\
37	0.00264317262042236\\
38	0.00217506483567154\\
39	0.00156167809902969\\
40	0.000183432009835975\\
41	0.000411854633575599\\
42	0.000655389907577422\\
43	0.000648064622732511\\
44	0.000658458886562422\\
45	0.00109858204531381\\
46	0.000834691326550511\\
47	0.00119820600814571\\
48	0.0011139754838312\\
49	0.000363307928957021\\
50	0.000650069124476674\\
51	0.000837917449267737\\
52	0.000212628847707211\\
53	0.000852475567583395\\
54	0.000725158408330028\\
55	6.92543161449584e-05\\
56	0.000409090565547729\\
57	0.000374042247833362\\
58	0.000712445781708302\\
59	0.00124961506917423\\
60	0.00146155092173015\\
61	0.0014743241873083\\
62	0.0017425214831758\\
63	0.0012782897866334\\
64	0.00109109509795298\\
65	0.000462170614540783\\
66	3.53193981201677e-05\\
67	0.000408498888529741\\
68	0.000177055155204562\\
69	0.000233327728850458\\
70	0.000468955869596947\\
71	0.00030972580290916\\
72	0.00078190274595431\\
73	0.00128256133095363\\
74	0.00104996963405628\\
75	0.00117430974391536\\
76	0.000505160296530811\\
77	0.000402000104814997\\
78	0.000296977138683051\\
79	0.000643356536757935\\
80	0.000824365722635999\\
81	0.000959299511104745\\
82	0.000870575606944225\\
83	0.000606732766050048\\
84	0.000862009128901099\\
85	0.00106153240916974\\
86	0.00143420301116198\\
87	0.00148227367278954\\
88	0.0011669340220329\\
89	0.000504178150586394\\
90	0.000650083209963147\\
91	0.000879286369137476\\
92	0.00105746701579291\\
93	0.00139792807064472\\
94	0.00115667419675305\\
95	0.00132000394805574\\
96	0.000963140557682552\\
97	0.00107789184471555\\
98	0.00142161098022591\\
99	0.00168361135257957\\
100	0.00185810537268634\\
101	0.000800525547102486\\
102	0.000833418730598685\\
103	0.00136486421015775\\
104	0.00157623565385744\\
105	0.00164070468844485\\
106	0.00142864905647779\\
107	0.00101463370621905\\
108	0.000687734746772763\\
109	0.000825998283701393\\
110	0.000857953917770254\\
111	0.000823974997544131\\
112	0.000659193114377379\\
113	0.000701596666791698\\
114	0.000561185664765455\\
115	0.000616067535921857\\
116	0.000598000278510911\\
117	0.000998912140516037\\
118	0.00103547364109814\\
119	0.000621769838787123\\
120	0.000576487076474895\\
121	0.000457586032008594\\
122	0.000389037524264655\\
123	0.000363524871311956\\
124	0.000178026810983738\\
125	0.000121817365752267\\
126	0.000278414356147844\\
127	0.00051176957039923\\
128	0.000815349639335761\\
129	0.000639684460061185\\
130	0.000849821940634158\\
131	0.000711619338534694\\
132	0.000785279027780151\\
133	0.000579049595588498\\
134	6.05033291008621e-05\\
135	0.00036429146311621\\
136	0.000429577538110951\\
137	0.000578248217224262\\
138	0.000846981237880706\\
139	0.00100628127253434\\
140	0.000580246835369513\\
141	0.000380565770085802\\
142	0.000357876600901664\\
143	0.00032047785163743\\
144	0.000785951480814625\\
145	0.00139010679102502\\
146	0.00163139769006527\\
147	0.00207298544407456\\
148	0.00202281471506441\\
149	0.00127079732718477\\
150	0.00156542216782218\\
151	0.00170829708017336\\
152	0.00236649518680146\\
153	0.00169468508458762\\
154	0.000596987215517395\\
155	0.00100558141252362\\
156	0.000632593065620532\\
157	0.000754021217666915\\
158	0.0011138379430986\\
159	0.00132856919135807\\
160	0.00117111230593644\\
161	0.00116213643774937\\
162	0.000780653774654582\\
163	0.000358430610004144\\
164	0.000519578764900464\\
165	0.000543806140304425\\
166	0.00102001820885916\\
167	0.00109412372098849\\
168	0.000989356713575345\\
169	0.000580876495764013\\
170	0.000358510779521117\\
171	0.000450411193929057\\
172	0.000497426022120567\\
173	0.000631175698546539\\
174	0.000637805200377719\\
175	0.000762683893050904\\
176	0.00108543251227272\\
177	0.00187040193698543\\
178	0.00208091171899299\\
179	0.00210187866878993\\
180	0.00150031849014368\\
181	0.000147723622371996\\
182	0.000269493637908033\\
183	0.000546259574896593\\
184	0.000817281470608357\\
185	0.000751490993049012\\
186	0.00108020438253508\\
187	0.000752526364868262\\
188	0.000966722121871991\\
189	0.00119685716878718\\
190	0.00116141329414033\\
191	0.00100983694315636\\
192	0.00116727383625694\\
193	0.00188636247055745\\
194	0.00227940140854952\\
195	0.00164915587918939\\
196	0.00121587454829556\\
197	0.00116594308591856\\
198	0.00260593960618723\\
199	0.002291459511427\\
200	0.00168205357301502\\
};
\end{axis}

\end{tikzpicture}%
\vspace{-20pt}
